Integral representations for higher-order Fr\'echet derivatives of matrix functions: Quadrature algorithms and new results on the level-2 condition number

We propose an integral representation for the higher-order Fr\'echet derivative of analytic matrix functions $f(A)$ which unifies known results for the first-order Fr\'echet derivative of general analytic matrix functions and for higher-order Fr\'echet derivatives of $A^{-1}$. We highlight two applications of this integral representation: On the one hand, it allows to find the exact value of the level-2 condition number (i.e., the condition number of the condition number) of $f(A)$ for a large class of functions $f$ when $A$ is Hermitian. On the other hand, it also allows to use numerical quadrature methods to approximate higher-order Fr\'echet derivatives. We demonstrate that in certain situations -- in particular when the derivative order $k$ is moderate and the direction terms in the derivative have low-rank structure -- the resulting algorithm can outperform established methods from the literature by a large margin.

==> figs/experiment_accuracy_exp.tikz.tex <==
\tikzsetnextfilename{experiment_accuracy}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(0.36,0.33)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std3, 
   	xmin=2, xmax=38,grid=major, 
   	xlabel={\small $m$}, ylabel={\small accuracy}, 
   	title={Accuracy of quadrature rules from~\cite{TrefethenWeidemanSchmelzer2006} for $L_{\exp}(A,\cdot,\dots,\cdot)$}]

\addplot+[] table [x ={Q},y ={M1}] {figs/dat/experiment_accuracy_exp.dat};\addlegendentry{\small  Parabolic contour~\eqref{eq:parabolic_contour}}
\addplot+[] table [x ={Q},y ={M2}] {figs/dat/experiment_accuracy_exp.dat};\addlegendentry{\small  Hyperbolic contour~\eqref{eq:hyperbolic_contour}}
\addplot+[] table [x ={Q},y ={M3}] {figs/dat/experiment_accuracy_exp.dat};\addlegendentry{\small  Cotangent contour~\eqref{eq:cotangent_contour}}

\addplot+[loosely dashed] table [x ={Q},y ={f1}] {figs/dat/experiment_accuracy_exp.dat};
\addplot+[loosely dashed] table [x ={Q},y ={f2}] {figs/dat/experiment_accuracy_exp.dat};
\addplot+[loosely dashed] table [x ={Q},y ={f3}] {figs/dat/experiment_accuracy_exp.dat};


\end{semilogyaxis}
\end{tikzpicture}

==> figs/experiment_accuracy_invsqrt.tikz.tex <==
\tikzsetnextfilename{experiment_accuracy_invsqrt}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(0.995,0.98)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std1, 
   	xmin=2, xmax=41,grid=major, 
   	xlabel={\small $m$}, ylabel={\small accuracy}, 
   	title={Accuracy of quadrature rule from~\cite{FrommerGuettelSchweitzer2014a} for $L_{z^{-1/2}}(A,\cdot,\dots,\cdot)$}]

\addplot+[] table [x ={Q},y ={M1}] {figs/dat/experiment_accuracy_invsqrt.dat};\addlegendentry{\small  Gauss--Jacobi quadrature}

\addplot+[loosely dashed] table [x ={Q},y ={f1}] {figs/dat/experiment_accuracy_invsqrt.dat};

\end{semilogyaxis}
\end{tikzpicture}

==> figs/experiment_accuracy_sqrt.tikz.tex <==
\tikzsetnextfilename{experiment_accuracy_sqrt}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(0.995,0.98)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std3, 
   	xmin=2, xmax=29,grid=major, 
   	xlabel={\small $m$}, ylabel={\small accuracy}, 
   	title={Accuracy of quadrature rules from~\cite{Hale2008} for $L_{z^{1/2}}(A,\cdot,\dots,\cdot)$}]

\addplot+[] table [x ={Q},y ={M1}] {figs/dat/experiment_accuracy_sqrt.dat};\addlegendentry{\small  Method 1}
\addplot+[] table [x ={Q},y ={M2}] {figs/dat/experiment_accuracy_sqrt.dat};\addlegendentry{\small  Method 2}
\addplot+[] table [x ={Q},y ={M3}] {figs/dat/experiment_accuracy_sqrt.dat};\addlegendentry{\small  Method 3}

\addplot+[loosely dashed] table [x ={Q},y ={f1}] {figs/dat/experiment_accuracy_sqrt.dat};
\addplot+[loosely dashed] table [x ={Q},y ={f2}] {figs/dat/experiment_accuracy_sqrt.dat};
\addplot+[loosely dashed] table [x ={Q},y ={f3}] {figs/dat/experiment_accuracy_sqrt.dat};


\end{semilogyaxis}
\end{tikzpicture}

==> figs/experiment_anymatrix.tikz.tex <==
\tikzsetnextfilename{anymatrix_accuracy}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(.99,0.3)}}, 
   	anchor=south east, legend columns=1,cycle list name=list_mod3, 
   	xmin=0.5, xmax=27.5,grid=major, 
   	xlabel={}, ylabel={relative accuracy}, 
   	title={Comparison of accuracy of different algorithms},
   	xticklabels={\texttt{\scriptsize gallery/wathen},
\texttt{\scriptsize gallery/jordbloc},
\texttt{\scriptsize gallery/kms},
\texttt{\scriptsize gallery/parter},
\texttt{\scriptsize contest/pagerank},
\texttt{\scriptsize core/rschur},
\texttt{\scriptsize core/kms\_nonsymm},
\texttt{\scriptsize gallery/condex},
\texttt{\scriptsize gallery/grcar},
\texttt{\scriptsize core/hessmaxdet},
\texttt{\scriptsize gallery/pei},
\texttt{\scriptsize gallery/poisson},
\texttt{\scriptsize core/wilson},
\texttt{\scriptsize gallery/hanowa},
\texttt{\scriptsize gallery/invhess},
\texttt{\scriptsize gallery/gcdmat},
\texttt{\scriptsize gallery/minij},
\texttt{\scriptsize gallery/lesp},
\texttt{\scriptsize core/symmstoch},
\texttt{\scriptsize gallery/lehmer},
\texttt{\scriptsize gallery/randcorr},
\texttt{\scriptsize gallery/tridiag},
\texttt{\scriptsize gallery/dorr},
\texttt{\scriptsize contest/mht},
\texttt{\scriptsize regtools/deriv2},
\texttt{\scriptsize gallery/kahan},
\texttt{\scriptsize gallery/wilk}},xtick={1,...,29}, x tick label style={rotate=45,anchor=east}]


\addplot+[only marks] table [x ={ind},y ={acc_AA}] {figs/dat/test_anymatrix_invsqrt.dat};\addlegendentry{\small \texttt{AA}}
\addplot+[only marks] table [x ={ind},y ={acc_Q32}] {figs/dat/test_anymatrix_invsqrt.dat};\addlegendentry{\small \texttt{Q}, $m = 32$}
\addplot+[only marks] table [x ={ind},y ={acc_Q96}] {figs/dat/test_anymatrix_invsqrt.dat};\addlegendentry{\small \texttt{Q}, $m = 96$}

\end{semilogyaxis}
\end{tikzpicture}


\tikzsetnextfilename{anymatrix_time}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{axis}[legend style={at={(.99,0.795)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std, 
   	xmin=0.5, xmax=27.5,grid=major, 
   	xlabel={}, ylabel={time [s]}, 
   	title={Comparison of run time of different algorithms},
   	xticklabels={\texttt{\scriptsize gallery/wathen},
\texttt{\scriptsize gallery/jordbloc},
\texttt{\scriptsize gallery/kms},
\texttt{\scriptsize gallery/parter},
\texttt{\scriptsize contest/pagerank},
\texttt{\scriptsize core/rschur},
\texttt{\scriptsize core/kms\_nonsymm},
\texttt{\scriptsize gallery/condex},
\texttt{\scriptsize gallery/grcar},
\texttt{\scriptsize core/hessmaxdet},
\texttt{\scriptsize gallery/pei},
\texttt{\scriptsize gallery/poisson},
\texttt{\scriptsize core/wilson},
\texttt{\scriptsize gallery/hanowa},
\texttt{\scriptsize gallery/invhess},
\texttt{\scriptsize gallery/gcdmat},
\texttt{\scriptsize gallery/minij},
\texttt{\scriptsize gallery/lesp},
\texttt{\scriptsize core/symmstoch},
\texttt{\scriptsize gallery/lehmer},
\texttt{\scriptsize gallery/randcorr},
\texttt{\scriptsize gallery/tridiag},
\texttt{\scriptsize gallery/dorr},
\texttt{\scriptsize contest/mht},
\texttt{\scriptsize regtools/deriv2},
\texttt{\scriptsize gallery/kahan},
\texttt{\scriptsize gallery/wilk}},xtick={1,...,29}, x tick label style={rotate=45,anchor=east}]

\addplot+[only marks] table [x ={ind},y ={time_HR}] {figs/dat/test_anymatrix_invsqrt.dat};\addlegendentry{\small \texttt{HR}}
\addplot+[only marks] table [x ={ind},y ={time_AA}] {figs/dat/test_anymatrix_invsqrt.dat};\addlegendentry{\small \texttt{AA}}
\addplot+[only marks] table [x ={ind},y ={time_Q32}] {figs/dat/test_anymatrix_invsqrt.dat};\addlegendentry{\small \texttt{Q}, $m = 32$}
\addplot+[only marks] table [x ={ind},y ={time_Q96}] {figs/dat/test_anymatrix_invsqrt.dat};\addlegendentry{\small \texttt{Q}, $m = 96$}

\end{axis}
\end{tikzpicture}

==> figs/experiment_anymatrix2.tikz.tex <==
\tikzsetnextfilename{anymatrix_accuracy2}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(.99,0.3)}}, 
   	anchor=south east, legend columns=1,cycle list name=list_mod3, 
   	xmin=0.5, xmax=13.5,grid=major, 
   	xlabel={}, ylabel={relative accuracy}, 
   	title={Comparison of accuracy of different algorithms},
   	xticklabels={\texttt{\scriptsize core/rschur},
    \texttt{\scriptsize gallery/hanowa},
    \texttt{\scriptsize gallery/jordbloc},
    \texttt{\scriptsize gallery/lesp},
    \texttt{\scriptsize core/kms\_nonsymm},
    \texttt{\scriptsize gallery/grcar},
    \texttt{\scriptsize contest/pagerank},
    \texttt{\scriptsize gallery/parter},
    \texttt{\scriptsize core/hessmaxdet},
    \texttt{\scriptsize gallery/invhess},
    \texttt{\scriptsize contest/mht},
    \texttt{\scriptsize gallery/dorr},
    \texttt{\scriptsize gallery/kahan}},xtick={1,...,29}, x tick label style={rotate=45,anchor=east}]


\addplot+[only marks] table [x ={ind},y ={acc_AA}] {figs/dat/test_anymatrix_invsqrt2.dat};\addlegendentry{\small \texttt{AA}}
\addplot+[only marks] table [x ={ind},y ={acc_Q32}] {figs/dat/test_anymatrix_invsqrt2.dat};\addlegendentry{\small \texttt{Q}, $m = 32$}
\addplot+[only marks] table [x ={ind},y ={acc_Q96}] {figs/dat/test_anymatrix_invsqrt2.dat};\addlegendentry{\small \texttt{Q}, $m = 96$}

\end{semilogyaxis}
\end{tikzpicture}


\tikzsetnextfilename{anymatrix_time2}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{axis}[legend style={at={(.99,0.975)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std, 
   	xmin=0.5, xmax=13.5,grid=major, 
   	xlabel={}, ylabel={time [s]}, 
   	title={Comparison of run time of different algorithms},
   	xticklabels={\texttt{\scriptsize core/rschur},
    \texttt{\scriptsize gallery/hanowa},
    \texttt{\scriptsize gallery/jordbloc},
    \texttt{\scriptsize gallery/lesp},
    \texttt{\scriptsize core/kms\_nonsymm},
    \texttt{\scriptsize gallery/grcar},
    \texttt{\scriptsize contest/pagerank},
    \texttt{\scriptsize gallery/parter},
    \texttt{\scriptsize core/hessmaxdet},
    \texttt{\scriptsize gallery/invhess},
    \texttt{\scriptsize contest/mht},
    \texttt{\scriptsize gallery/dorr},
    \texttt{\scriptsize gallery/kahan}},xtick={1,...,29}, x tick label style={rotate=45,anchor=east}]

\addplot+[only marks] table [x ={ind},y ={time_HR}] {figs/dat/test_anymatrix_invsqrt2.dat};\addlegendentry{\small \texttt{HR}}
\addplot+[only marks] table [x ={ind},y ={time_AA}] {figs/dat/test_anymatrix_invsqrt2.dat};\addlegendentry{\small \texttt{AA}}
\addplot+[only marks] table [x ={ind},y ={time_Q32}] {figs/dat/test_anymatrix_invsqrt2.dat};\addlegendentry{\small \texttt{Q}, $m = 32$}
\addplot+[only marks] table [x ={ind},y ={time_Q96}] {figs/dat/test_anymatrix_invsqrt2.dat};\addlegendentry{\small \texttt{Q}, $m = 96$}

\end{axis}
\end{tikzpicture}

==> figs/experiment_condnum_ratio.tikz.tex <==
\tikzsetnextfilename{ratio}
\pgfplotsset{height=0.4\linewidth,width=0.875\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{axis}[legend style={at={(.99,0.975)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std3, 
   	xmin=0.5, xmax=13.5,grid=major, 
   	xlabel={}, ylabel={$\frac{\max_E \max_Z \|L_f(2)(A,E,Z)\|}{|f^{\prime\prime}(\lmin)|}$}, 
   	title={Comparison of exact level-two condition number and upper bound},
   	xticklabels={\texttt{\scriptsize gallery/minij}, \texttt{\scriptsize gallery/randcorr}, \texttt{\scriptsize gallery/lehmer}, \texttt{\scriptsize gallery/poisson}, \texttt{\scriptsize gallery/toeppd}, \texttt{\scriptsize gallery/gcdmat}, \texttt{\scriptsize gallery/tridiag}, \texttt{\scriptsize matlab/invhilb}, \texttt{\scriptsize gallery/prolate}, \texttt{\scriptsize core/beta}, \texttt{\scriptsize matlab/pascal}, \texttt{\scriptsize core/wilson}, \texttt{\scriptsize gallery/moler}},xtick={1,...,13}, x tick label style={rotate=45,anchor=east}]

\addplot+[only marks, mark=square] table [x ={ind},y ={ratio}] {figs/dat/test_condnum.dat};\addlegendentry{\small Ratio between upper bound and exact value}

\end{axis}
\end{tikzpicture}

==> figs/experiment_tridiagonal_rankone.tikz.tex <==
\tikzsetnextfilename{experiment_sparseAsparseE}
\pgfplotsset{height=0.4\linewidth,width=0.46\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(0.275,0.975)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std, 
   	xmin=1.8, xmax=9.2,grid=major, 
   	xlabel={\small $k$}, ylabel={\small time [s]}, 
   	title={\small $n = 50$ fixed}]

\addplot+[]
table [x ={k},y ={HR}] {figs/dat/experiment_tridiagonal_rankone_k.dat};\addlegendentry{\small  \texttt{HR}}
\addplot+[]
table [x ={k},y ={AA}] {figs/dat/experiment_tridiagonal_rankone_k.dat};\addlegendentry{\small  \texttt{AA}}
\addplot+[]
table [x ={k},y ={Q}] {figs/dat/experiment_tridiagonal_rankone_k.dat};\addlegendentry{\small  \texttt{Q}}

    \end{semilogyaxis}
\end{tikzpicture}
\hspace{.3cm}
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(0.275,0.975)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std, 
   	xmin=40, xmax=360,grid=major, 
   	xlabel={\small $n$}, ylabel={\small time [s]}, 
   	title={\small $k = 4$ fixed}]

\addplot+[]
table [x ={n},y ={HR}] {figs/dat/experiment_tridiagonal_rankone_n.dat};\addlegendentry{\small  \texttt{HR}}
\addplot+[]
table [x ={n},y ={AA}] {figs/dat/experiment_tridiagonal_rankone_n.dat};\addlegendentry{\small  \texttt{AA}}
\addplot+[]
table [x ={n},y ={Q}] {figs/dat/experiment_tridiagonal_rankone_n.dat};\addlegendentry{\small  \texttt{Q}}
\addplot+[dashed, black,mark=none]
table [x ={n},y ={est}] {figs/dat/experiment_tridiagonal_rankone_n.dat};
\addplot+[dotted, black,mark=none]
table [x ={n},y ={est2}] {figs/dat/experiment_tridiagonal_rankone_n.dat};


    \end{semilogyaxis}
\end{tikzpicture}

==> figs/experiment_unstructured.tikz.tex <==
\tikzsetnextfilename{experiment_fullAfullE}
\pgfplotsset{height=0.4\linewidth,width=0.46\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\small}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(0.275,0.975)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std, 
   	xmin=1.8, xmax=9.2,grid=major,	xlabel={\small $k$}, ylabel={\small time [s]}, 
   	title={\small $n = 50$ fixed}]

\addplot+[]
table [x ={k},y ={HR}] {figs/dat/experiment_unstructured_k.dat};\addlegendentry{\small \texttt{HR}}
\addplot+[]
table [x ={k},y ={AA}] {figs/dat/experiment_unstructured_k.dat};\addlegendentry{\small  \texttt{AA}}
\addplot+[]
table [x ={k},y ={Q}] {figs/dat/experiment_unstructured_k.dat};\addlegendentry{\small  \texttt{Q}}

    \end{semilogyaxis}
\end{tikzpicture}
\hspace{.3cm}
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(0.275,0.975)}}, 
   	anchor=north east, legend columns=1,cycle list name=list_std, 
   	xmin=40, xmax=360,grid=major, 
   	xlabel={\small $n$}, ylabel={\small time [s]}, 
   	title={\small $k = 4$ fixed}]

\addplot+[]
table [x ={n},y ={HR}] {figs/dat/experiment_unstructured_n.dat};\addlegendentry{\small  \texttt{HR}}
\addplot+[]
table [x ={n},y ={AA}] {figs/dat/experiment_unstructured_n.dat};\addlegendentry{\small  \texttt{AA}}
\addplot+[]
table [x ={n},y ={Q}] {figs/dat/experiment_unstructured_n.dat};\addlegendentry{\small  \texttt{Q}}
\addplot+[dashed, black,mark=none]
table [x ={n},y ={est}] {figs/dat/experiment_unstructured_n.dat};

    \end{semilogyaxis}
\end{tikzpicture}
